Pairwise Distance and Position Estimators From Differences in UWB Channels to Observers

We consider the problem of obtaining relative location information between two wireless nodes from the differences in their ultra-wideband (UWB) channels to observer nodes. Our approach focuses on the delays of multipath components (MPCs) extracted from the observed channels. For the two different cases of known and unknown MPC association between these channels, we present estimators for the distance and for the relative position vector between the two nodes. The position estimators require both MPC directions and MPC delays as input. All presented estimators exhibit very desirable technological properties: they do not require line-of-sight conditions, precise synchronization, or knowledge about the observer locations or about the environment. These advantages could enable low-cost wireless network localization in dynamic multipath environments. The exposition is complemented by a numerical evaluation of the estimation accuracy using random sampling, where especially the position estimators show the potential for great accuracy.

==> Reduced_RMSE_vs_K_Dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{colorSync}{rgb}{\SimPlotsSyncColor}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\SimPlotsInnerWidth,
height=\SimPlotsInnerHeight,
at={(0,0)},
scale only axis,
xmin=2,
xmax=8,
xtick={2, 3, 4, 5, 6, 7, 8},
xlabel style={font=\color{white!15!black}},
xlabel={number of MPCs $K$},
ymin=0,
ymax=\SimPlotsYMaxDist,
ytick distance=.2,
ylabel style={font=\color{white!15!black}},
ylabel={distance RMSE [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids=\SimPlotsGrid,
ymajorgrids=\SimPlotsGrid,
grid style={line width=\SimPlotsGridLineWidth, draw=\SimPlotsGridColor, solid},
legend style={at={(.07,.07)}, anchor=south west, legend cell align=center, draw=white!15!black}
]
%\addplot [color=colorSync, \SimPlotsALineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsAMarkSize, mark=\SimPlotsAMarker, mark options={solid, rotate=\SimPlotsARotate, colorSync}, forget plot]
%  table[row sep=crcr]{%
%2	0.715332148183812\\
%3	0.523743862003892\\
%4	0.418938628772073\\
%5	0.344190456710075\\
%6	0.299799789437425\\
%7	0.259554003225008\\
%8	0.222488046647069\\
%};
%\addplot [color=colorSync, \SimPlotsBLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsBMarkSize, mark=\SimPlotsBMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%2	0.748345877907464\\
%3	0.571685494034341\\
%4	0.461289302898811\\
%5	0.385944881364322\\
%6	0.334957002744066\\
%7	0.290862529644715\\
%8	0.244446733110573\\
%};
%\addplot [color=colorSync, \SimPlotsCLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsCMarkSize, mark=\SimPlotsCMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%2	0.816511246990565\\
%3	0.689638196290577\\
%4	0.590948524806668\\
%5	0.519503756642788\\
%6	0.482626507150513\\
%7	0.441152864483931\\
%8	0.398941711443168\\
%};
%\addplot [color=colorSync, \SimPlotsDLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsDMarkSize, mark=\SimPlotsDMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%2	0.749784873707934\\
%3	0.611804142273305\\
%4	0.519834811381698\\
%5	0.464991986204736\\
%6	0.432755998281246\\
%7	0.400841645004631\\
%8	0.37043939815826\\
%};
\addplot [color=black, \SimPlotsALineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsAMarkSize, mark=\SimPlotsAMarker, mark options={solid, rotate=\SimPlotsARotate, black}]
  table[row sep=crcr]{%
2	1.39850363503541\\
3	0.919538408629156\\
4	0.663488658937486\\
5	0.540433505920266\\
6	0.454998393985327\\
7	0.400140854802128\\
8	0.334546087853132\\
};
\addlegendentry{\SimPlotsLegendCaseA}

%\addplot [color=black, \SimPlotsBLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsBMarkSize, mark=\SimPlotsBMarker, mark options={solid, black}]
%  table[row sep=crcr]{%
%2	1.3403040739154\\
%3	1.02558945627851\\
%4	0.823282171924167\\
%5	0.679665745750248\\
%6	0.583206351390987\\
%7	0.518117695735942\\
%8	0.434922298308325\\
%};
%\addlegendentry{\SimPlotsLegendCaseB}

\addplot [color=black, \SimPlotsCLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsCMarkSize, mark=\SimPlotsCMarker, mark options={solid, black}]
  table[row sep=crcr]{%
2	1.40176258864066\\
3	1.14567080983269\\
4	0.965471223276855\\
5	0.830974089767105\\
6	0.756776800173488\\
7	0.687052823507233\\
8	0.621155682131891\\
};
\addlegendentry{\SimPlotsLegendCaseC}

\addplot [color=black, \SimPlotsDLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsDMarkSize, mark=\SimPlotsDMarker, mark options={solid, black}]
  table[row sep=crcr]{%
2	1.34334007126534\\
3	0.940996227783508\\
4	0.734214982697216\\
5	0.639494923472891\\
6	0.585832077951637\\
7	0.541778061671576\\
8	0.496306308188996\\
};
\addlegendentry{\SimPlotsLegendCaseD}

\end{axis}
\end{tikzpicture}%



==> Reduced_RMSE_vs_K_Pos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{colorSync}{rgb}{\SimPlotsSyncColor}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\SimPlotsInnerWidth,
height=\SimPlotsInnerHeight,
at={(0,0)},
scale only axis,
unbounded coords=jump,
xmin=3,
xmax=8,
xtick={2, 3, 4, 5, 6, 7, 8},
xlabel style={font=\color{white!15!black}},
xlabel={number of MPCs $K$},
ymin=0,
ymax=\SimPlotsYMaxPos,
ytick distance=.2,
ylabel style={font=\color{white!15!black}},
ylabel={position RMSE [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids=\SimPlotsGrid,
ymajorgrids=\SimPlotsGrid,
grid style={line width=\SimPlotsGridLineWidth, draw=\SimPlotsGridColor, solid},
legend style={at={(.9,.9)}, anchor=north east, legend cell align=center, draw=white!15!black}
]
%\addplot [color=colorSync, \SimPlotsELineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsEMarkSize, mark=\SimPlotsEMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%3	1.07209477618659\\
%4	0.260063964326625\\
%5	0.12828546318361\\
%6	0.105724039785627\\
%7	0.0855033895498224\\
%8	0.0773826749344992\\
%};
%\addplot [color=colorSync, \SimPlotsFLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsFMarkSize, mark=\SimPlotsFMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%3	1.4838965658692\\
%4	0.525968467221479\\
%5	0.255942703536713\\
%6	0.202146515547027\\
%7	0.164771270988232\\
%8	0.141542955821312\\
%};
%\addplot [color=colorSync, \SimPlotsGLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsGMarkSize, mark=\SimPlotsGMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%3	1.07209477618659\\
%4	0.260063964326625\\
%5	0.12828546318361\\
%6	0.105724039785627\\
%7	0.0855033895498224\\
%8	0.0773826749344992\\
%};
%\addplot [color=colorSync, \SimPlotsHLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsHMarkSize, mark=\SimPlotsHMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%2	0.0424676265842524\\
%3	0.0347232765064234\\
%4	0.0299862199215343\\
%5	0.0269816321260671\\
%6	0.0243702209079673\\
%7	0.0224799214065759\\
%8	0.0211517727443825\\
%};
%\addplot [color=colorSync, \SimPlotsILineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsIMarkSize, mark=\SimPlotsIMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%2	0.0424676265842524\\
%3	0.0347232765064234\\
%4	0.0299862199215343\\
%5	0.0269816321260671\\
%6	0.0243702209079673\\
%7	0.0224799214065759\\
%8	0.0211517727443825\\
%};
\addplot [color=black, \SimPlotsELineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsEMarkSize, mark=\SimPlotsEMarker, mark options={solid, black}]
  table[row sep=crcr]{%
4	1.00460691657079\\
5	0.375180533039729\\
6	0.156306755702613\\
7	0.109100063388235\\
8	0.0912304803167047\\
};
\addlegendentry{\SimPlotsLegendCaseE}

%\addplot [color=black, \SimPlotsGLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsGMarkSize, mark=\SimPlotsGMarker, mark options={solid, black}]
%  table[row sep=crcr]{%
%4	1.00460691657079\\
%5	0.375180533039729\\
%6	0.156306755702613\\
%7	0.109100063388235\\
%8	0.0912304803167047\\
%};
%\addlegendentry{\SimPlotsLegendCaseG}

\addplot [color=black, \SimPlotsFLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsFMarkSize, mark=\SimPlotsFMarker, mark options={solid, black}]
  table[row sep=crcr]{%
4	1.10387268373946\\
5	0.405864510211493\\
6	0.197617157195956\\
7	0.141692743123191\\
8	0.11700383625673\\
};
\addlegendentry{\SimPlotsLegendCaseF}

\addplot [color=black, \SimPlotsHLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsHMarkSize, mark=\SimPlotsHMarker, mark options={solid, black}]
  table[row sep=crcr]{%
5	0.0551158511509493\\
6	0.0472844195763638\\
7	0.0432577179250979\\
8	0.0401039675637527\\
};
\addlegendentry{\SimPlotsLegendCaseH}

%\addplot [color=black, \SimPlotsILineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsIMarkSize, mark=\SimPlotsIMarker, mark options={solid, black}]
%  table[row sep=crcr]{%
%5	0.0551158511509493\\
%6	0.0472844195763638\\
%7	0.0432577179250979\\
%8	0.0401039675637527\\
%};
%\addlegendentry{\SimPlotsLegendCaseI}

\end{axis}
\end{tikzpicture}%

==> Reduced_RMSE_vs_d_Dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{colorSync}{rgb}{\SimPlotsSyncColor}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\SimPlotsInnerWidth,
height=\SimPlotsInnerHeight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=8,
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
xlabel style={font=\color{white!15!black}},
xlabel={inter-node distance $d$ [m]},
ymin=0,
ymax=\SimPlotsYMaxDist,
ytick distance=.2,
ylabel style={font=\color{white!15!black}},
ylabel={distance RMSE [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids=\SimPlotsGrid,
ymajorgrids=\SimPlotsGrid,
grid style={line width=\SimPlotsGridLineWidth, draw=\SimPlotsGridColor, solid},
legend style={at={(1,.1)}, anchor=south east, legend cell align=center, draw=white!15!black}
]
%\addplot [color=colorSync, \SimPlotsALineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsAMarkSize, mark=\SimPlotsAMarker, mark options={solid, rotate=\SimPlotsARotate, colorSync}, forget plot]
%  table[row sep=crcr]{%
%0	0.133274990167446\\
%1	0.0985784104255568\\
%2	0.163883986044568\\
%3	0.245562477821729\\
%4	0.294735365108319\\
%5	0.395932251544151\\
%6	0.494853376447004\\
%7	0.486199318310947\\
%8	0.698119286573782\\
%};
%\addplot [color=colorSync, \SimPlotsBLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsBMarkSize, mark=\SimPlotsBMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%0	0.0455450298244864\\
%1	0.103049358647545\\
%2	0.175124427553749\\
%3	0.283786833594189\\
%4	0.348757658044373\\
%5	0.465871660833571\\
%6	0.61848009338434\\
%7	0.66149091218146\\
%8	0.905536588488193\\
%};
%\addplot [color=colorSync, \SimPlotsCLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsCMarkSize, mark=\SimPlotsCMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%0	0.0455377328244531\\
%1	0.149938092245995\\
%2	0.354505065760486\\
%3	0.618005861104248\\
%4	0.945047697370158\\
%5	1.29067141776974\\
%6	1.703925688951\\
%7	2.01801214970741\\
%8	2.52312673049183\\
%};
%\addplot [color=colorSync, \SimPlotsDLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsDMarkSize, mark=\SimPlotsDMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%0	0.131074335133014\\
%1	0.127769072792427\\
%2	0.310757033027885\\
%3	0.544784207971863\\
%4	0.838986437422129\\
%5	1.15637723360117\\
%6	1.54057218177956\\
%7	1.79796568129957\\
%8	2.26778952939916\\
%};
\addplot [color=black, \SimPlotsALineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsAMarkSize, mark=\SimPlotsAMarker, mark options={solid, rotate=\SimPlotsARotate, black}]
  table[row sep=crcr]{%
0	0.120198371164457\\
1	0.12168019648405\\
2	0.224425283955936\\
3	0.354140844094292\\
4	0.460152809769026\\
5	0.60717434880495\\
6	0.740306354540847\\
7	0.872216004487267\\
8	1.09471195336698\\
};
%\addlegendentry{$\hat d\MVUE$}
\addlegendentry{\SimPlotsLegendCaseA}


%\addplot [color=black, \SimPlotsBLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsBMarkSize, mark=\SimPlotsBMarker, mark options={solid, black}]
%  table[row sep=crcr]{%
%0	0.0385296356003732\\
%1	0.146271726147676\\
%2	0.286779463206893\\
%3	0.488341626353041\\
%4	0.649983239347749\\
%5	0.84224386238903\\
%6	1.11136472115338\\
%7	1.35273250873103\\
%8	1.67355969149841\\
%};
%%\addlegendentry{$\hat d\MLE$}
%\addlegendentry{\SimPlotsLegendCaseB}

\addplot [color=black, \SimPlotsCLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsCMarkSize, mark=\SimPlotsCMarker, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0385206433825948\\
1	0.210255999207546\\
2	0.524190487680084\\
3	0.947306403110101\\
4	1.42780108880339\\
5	1.95510328486322\\
6	2.45093119197231\\
7	3.01195783075416\\
8	3.65330470585178\\
};
%\addlegendentry{$\hat d\MLE\NoAssAsyn$}
\addlegendentry{\SimPlotsLegendCaseC}

\addplot [color=black, \SimPlotsDLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsDMarkSize, mark=\SimPlotsDMarker, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.117868319514144\\
1	0.160110126022099\\
2	0.408092358343082\\
3	0.752115877657211\\
4	1.15864627688304\\
5	1.61894922872675\\
6	2.04087035642929\\
7	2.51795338618882\\
8	3.1146237495527\\
};
%\addlegendentry{$\hat d\MVUE$, sorted assoc.}
\addlegendentry{\SimPlotsLegendCaseD}

\end{axis}
\end{tikzpicture}%


==> Reduced_RMSE_vs_d_Pos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{colorSync}{rgb}{\SimPlotsSyncColor}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\SimPlotsInnerWidth,
height=\SimPlotsInnerHeight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=8,
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
xlabel style={font=\color{white!15!black}},
xlabel={inter-node distance $d$ [m]},
ymin=0,
ymax=\SimPlotsYMaxPos,
ytick distance=.2,
ylabel style={font=\color{white!15!black}},
ylabel={position RMSE [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids=\SimPlotsGrid,
ymajorgrids=\SimPlotsGrid,
grid style={line width=\SimPlotsGridLineWidth, draw=\SimPlotsGridColor, solid},
legend style={at={(0.15,1)}, anchor=north west, legend cell align=center, draw=white!15!black}
]
%\addplot [color=colorSync, \SimPlotsELineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsEMarkSize, mark=\SimPlotsEMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%0	0.0583850834864668\\
%1	0.0598490651353588\\
%2	0.0566840920758251\\
%3	0.0561528389988381\\
%4	0.0589109253562374\\
%5	0.0577045654993406\\
%6	0.0566618214927662\\
%7	0.0564804013799531\\
%8	0.0545299552902281\\
%};
%\addplot [color=colorSync, \SimPlotsFLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsFMarkSize, mark=\SimPlotsFMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%0	0.0583851257310332\\
%1	0.0631108279389065\\
%2	0.102681628196891\\
%3	0.191786157868815\\
%4	0.337812539043836\\
%5	0.510151534533048\\
%6	0.749654799934109\\
%7	1.07378699133652\\
%8	1.4528368639954\\
%};
%\addplot [color=colorSync, \SimPlotsGLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsGMarkSize, mark=\SimPlotsGMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%0	0.0583850834864668\\
%1	0.0598490651353588\\
%2	0.0566840920758251\\
%3	0.078207978142359\\
%4	0.120016657625858\\
%5	0.24307809604883\\
%6	0.507294566914173\\
%7	0.996109725704578\\
%8	1.80767979903939\\
%};
%\addplot [color=colorSync, \SimPlotsHLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsHMarkSize, mark=\SimPlotsHMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%0	0.0177126070592664\\
%1	0.0175112950943847\\
%2	0.0172571435864542\\
%3	0.0170567501367186\\
%4	0.0178186978199587\\
%5	0.0175657143483687\\
%6	0.0168453025101392\\
%7	0.0173098249453651\\
%8	0.016835579979041\\
%};
%\addplot [color=colorSync, \SimPlotsILineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsIMarkSize, mark=\SimPlotsIMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%0	0.0177126070592664\\
%1	0.0175112950943847\\
%2	0.0172571435864542\\
%3	0.0324633614120778\\
%4	0.0543117118199835\\
%5	0.173366158199551\\
%6	0.302775831253696\\
%7	0.511625615548038\\
%8	0.779553167453279\\
%};
\addplot [color=black, \SimPlotsELineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsEMarkSize, mark=\SimPlotsEMarker, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.063343968140528\\
1	0.063068715005811\\
2	0.0604347292188007\\
3	0.0596021370207057\\
4	0.0632951371415703\\
5	0.0615763230817609\\
6	0.0625297282066808\\
7	0.0619407501809887\\
8	0.060718119496882\\
};
\addlegendentry{\SimPlotsLegendCaseE}

\addplot [color=black, \SimPlotsGLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsGMarkSize, mark=\SimPlotsGMarker, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.063343968140528\\
1	0.063068715005811\\
2	0.0604347292188007\\
3	0.0810796593039542\\
4	0.141146906689986\\
5	0.295305474341817\\
6	0.623139447187105\\
7	1.37423544398855\\
8	5.66830538304392\\
};
\addlegendentry{\SimPlotsLegendCaseG}

\addplot [color=black, \SimPlotsFLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsFMarkSize, mark=\SimPlotsFMarker, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0633439975816476\\
1	0.0637053371875029\\
2	0.0769631721948384\\
3	0.130533556543416\\
4	0.202620216988131\\
5	0.323306559083692\\
6	0.46727482369433\\
7	0.662066550651092\\
8	0.824734348991316\\
};
\addlegendentry{\SimPlotsLegendCaseF}

\addplot [color=black, \SimPlotsHLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsHMarkSize, mark=\SimPlotsHMarker, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0310491762240631\\
1	0.0309576916084057\\
2	0.0300903499216143\\
3	0.0288997570161544\\
4	0.0308180104812162\\
5	0.0304470020481956\\
6	0.0306841687925283\\
7	0.0320769387978224\\
8	0.0311383052414917\\
};
\addlegendentry{\SimPlotsLegendCaseH}

\addplot [color=black, \SimPlotsILineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsIMarkSize, mark=\SimPlotsIMarker, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0310491762240631\\
1	0.0309576916084057\\
2	0.0300903499216143\\
3	0.0655487902843982\\
4	0.118380542254134\\
5	0.380379101236687\\
6	0.511100699693482\\
7	1.1223287784039\\
8	1.43918436182665\\
};
\addlegendentry{\SimPlotsLegendCaseI}

\end{axis}
\end{tikzpicture}%

==> Reduced_RMSE_vs_sigmaAngular_Pos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{colorSync}{rgb}{\SimPlotsSyncColor}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\columnwidth,
height=\SimPlotsInnerHeight,
at={(0,0)},
scale only axis,
xmin=0,
xmax=24,
xtick distance=3,
xlabel style={font=\color{white!15!black}},
xlabel={direction error std. dev. $\sigma_{\mathrm{dir}}$ [degree]},
ymin=0,
ymax=\SimPlotsYMaxPos,
ytick distance=.2,
ylabel style={font=\color{white!15!black}},
ylabel={position RMSE [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids=\SimPlotsGrid,
ymajorgrids=\SimPlotsGrid,
grid style={line width=\SimPlotsGridLineWidth, draw=\SimPlotsGridColor, solid},
legend style={at={(.465,1)}, anchor=north east, legend cell align=center, draw=white!15!black}
]
%\addplot [color=colorSync, \SimPlotsELineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsEMarkSize, mark=\SimPlotsEMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%0	0.0571335972349941\\
%2	0.0641295767114159\\
%4	0.0807755588472351\\
%6	0.100270488333593\\
%8	0.128655871747739\\
%10	0.150629574885628\\
%12	0.17761904328044\\
%14	0.207486755166347\\
%16	0.241420018595548\\
%18	0.265500382280289\\
%20	0.29675315290906\\
%22	0.337892274033118\\
%24	0.371928504355442\\
%};
%\addplot [color=colorSync, \SimPlotsFLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsFMarkSize, mark=\SimPlotsFMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%0	0.102891365082149\\
%2	0.107691018511639\\
%4	0.125948783732949\\
%6	0.150306106867644\\
%8	0.190723958245486\\
%10	0.220230868643119\\
%12	0.250408517729987\\
%14	0.291979053184315\\
%16	0.3338564399043\\
%18	0.368154300731452\\
%20	0.410482175326373\\
%22	0.442774588707767\\
%24	0.492833349584043\\
%};
%\addplot [color=colorSync, \SimPlotsGLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsGMarkSize, mark=\SimPlotsGMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%0	0.0571335972349941\\
%2	0.0641295767114159\\
%4	0.0808017137723211\\
%6	0.104065975845301\\
%8	0.148941132792504\\
%10	0.304194717596785\\
%12	0.351777392914266\\
%14	0.421646696078463\\
%16	0.512460113073293\\
%18	0.783816083384258\\
%20	4.02142905941788\\
%22	2.51552628954787\\
%24	3.42937487809488\\
%};
%\addplot [color=colorSync, \SimPlotsHLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsHMarkSize, mark=\SimPlotsHMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%0	0.017438901059901\\
%2	0.379937138160575\\
%4	0.781035626089683\\
%6	1.09748855903558\\
%8	1.43939103159541\\
%10	1.89148465921625\\
%12	2.18792142568356\\
%14	2.70439727712575\\
%16	2.91166706354621\\
%18	3.27096432546977\\
%20	3.49127133830072\\
%22	3.97555589416041\\
%24	4.30930388899869\\
%};
%\addplot [color=colorSync, \SimPlotsILineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsIMarkSize, mark=\SimPlotsIMarker, mark options={solid, colorSync}, forget plot]
%  table[row sep=crcr]{%
%0	0.0174389010599011\\
%2	0.379937138160575\\
%4	0.781047790111579\\
%6	1.09988953497974\\
%8	1.38780679136172\\
%10	1.7330818668554\\
%12	1.90833347012742\\
%14	2.22817292249569\\
%16	2.36912438835325\\
%18	2.6790125156548\\
%20	2.71957589100253\\
%22	3.08818423305386\\
%24	3.31036222473296\\
%};
\addplot [color=black, \SimPlotsELineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsEMarkSize, mark=\SimPlotsEMarker, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.061425436429748\\
2	0.0696521036736242\\
4	0.0864506509494685\\
6	0.107426578318944\\
8	0.137705573639308\\
10	0.162532296028431\\
12	0.189728015118519\\
14	0.222749893779566\\
16	0.25362947667072\\
18	0.283285033427662\\
20	0.320704342964493\\
22	0.355004016019742\\
24	0.391376767300882\\
};
\addlegendentry{\SimPlotsLegendCaseE}

\addplot [color=black, \SimPlotsGLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsGMarkSize, mark=\SimPlotsGMarker, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0614254364297481\\
2	0.0696521036736242\\
4	0.0865683824360939\\
6	0.111854593229833\\
8	0.162569799261957\\
10	0.306964918137443\\
12	0.391332805446333\\
14	0.463306690833742\\
16	0.634728415834642\\
18	1.19927073536325\\
20	2.29604037874681\\
22	177.440604272851\\
24	5.04023390801859\\
};
\addlegendentry{\SimPlotsLegendCaseG}

\addplot [color=black, \SimPlotsFLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsFMarkSize, mark=\SimPlotsFMarker, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0793677844303229\\
2	0.0893653058999901\\
4	0.113990257058639\\
6	0.145465843957094\\
8	0.190878412645562\\
10	0.225414541178721\\
12	0.257984297484831\\
14	0.305009077320069\\
16	0.349829357797872\\
18	0.38843906447164\\
20	0.434861474438561\\
22	0.46500312375525\\
24	0.515390165050095\\
};
\addlegendentry{\SimPlotsLegendCaseF}

\addplot [color=black, \SimPlotsHLineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsHMarkSize, mark=\SimPlotsHMarker, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0317542145247407\\
2	0.781111620846505\\
4	1.18625218158732\\
6	1.34246545982128\\
8	1.46589688002535\\
10	1.50825454321524\\
12	1.5712727017512\\
14	1.62977052319567\\
16	1.67474669583841\\
18	1.73136249607892\\
20	1.79436076336559\\
22	1.8766355129089\\
24	1.95277948864262\\
};
\addlegendentry{\SimPlotsLegendCaseH}

\addplot [color=black, \SimPlotsILineStyle, line width=\SimPlotsLineWidth, mark size=\SimPlotsIMarkSize, mark=\SimPlotsIMarker, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0317542145247406\\
2	0.781111620846505\\
4	1.18654654234302\\
6	1.34149568065242\\
8	1.45657616670616\\
10	1.48402871167481\\
12	1.52692266692572\\
14	1.55761273831397\\
16	1.57825113145008\\
18	1.6881829007725\\
20	1.77748840164659\\
22	4.65472726892709\\
24	2.24919318892097\\
};
\addlegendentry{\SimPlotsLegendCaseI}

\end{axis}
\end{tikzpicture}%

==> SignalProcessingBlackBox.tex <==
\begingroup
\begin{tikzpicture}[%
%
box/.style={draw,text width=9mm,minimum height=7mm,align=center,line width=1pt}]
%
\node[box,minimum height=16mm,minimum width=12mm,text width=10mm,fill=white] (AssocBox) {\baselineskip=10pt associate MPCs \par};
\node[box,right=4mm of AssocBox,minimum height=16mm,minimum width=15mm,text width=14mm,fill=white] (CompBox) {\baselineskip=10pt  estimation rule based on MPC differences \par}; % disparities
%
\node[right=-1mm of AssocBox.144] (MpcOutA) {};
\node[right=-1mm of AssocBox.216] (MpcOutB) {};
\node[box,left=3mm of MpcOutA,fill=white](MpcA) {\baselineskip=10pt extract MPCs \par};
\node[box,left=3mm of MpcOutB,fill=white](MpcB) {\baselineskip=10pt extract MPCs \par};
%
\node[right=3mm of AssocBox.33] (AssocOutA) {};
\node[right=3mm of AssocBox.327] (AssocOutB) {};
\draw[-{Latex[length=2.5mm,width=1.6mm]},line width=1pt] (AssocBox.33) -- (AssocOutA.center);
\draw[-{Latex[length=2.5mm,width=1.6mm]},line width=1pt] (AssocBox.327) -- (AssocOutB.center);
%
\node[left=6.5mm of MpcA] (CirsA) {$\big\{\, \cirA_o(\tau) \,\big\}$};
\node[left=6.5mm of MpcB] (CirsB) {$\big\{\, \cirB_o(\tau) \,\big\}$};
\node[right=6.5mm of CompBox] (MyOutput) {$\hat d$ or $\hat\d$};
%
\begin{scope}[on background layer]
\fill[gray,thick,dotted,fill={rgb:black,1;white,4}] ($(MpcA.north west)+(-0.13,0.13)$)  rectangle ($(CompBox.south east)+(0.13,-0.13)$);
\end{scope}
%
\draw[-{Latex[length=2.5mm,width=1.6mm]},line width=1pt] (CirsA) -- (MpcA.180);
\draw[-{Latex[length=2.5mm,width=1.6mm]},line width=1pt] (CirsB) -- (MpcB.180);
%
\draw[-{Latex[length=2.5mm,width=1.6mm]},line width=1pt] (MpcA.0) -- (MpcOutA.center);
\draw[-{Latex[length=2.5mm,width=1.6mm]},line width=1pt] (MpcB.0) -- (MpcOutB.center);
%
\draw[-{Latex[length=2.5mm,width=1.6mm]},line width=1pt] (CompBox) -- (MyOutput);
%
\end{tikzpicture}
\endgroup
